Dual-guided Hierarchical Edge Localization for Large-scale Optimal Transport Across Dimensions

Optimal transport (OT) compares distributions and aligns datasets in machine learning, yet unregularized discrete OT requires a linear program with quadratically many transport variables. We propose HELLO, a hierarchical solver that casts large-scale discrete OT as edge localization and uses dual potentials to guide both coarse-to-fine initialization and within-level refinement. Initialization propagates coarse dual potentials across a recursive subsampling hierarchy to assign candidate edges. Refinement then iteratively inserts the largest dual violators in each row and column until the relative KKT residual meets a prescribed tolerance, while budgeted pruning ensures linear memory complexity. For exact-arithmetic refinement, we prove finite termination at a global optimum under a symbolic lexicographic rule. At the million-point scale, HELLO attains lower transport objectives with order-of-magnitude runtime improvements over strong baselines across feature dimensions from single digits to thousands. It further scales to 1.28 million samples per marginal in 8192 dimensions on a single H100, using 41.6 GiB peak GPU memory while satisfying a full relative KKT residual below $10^{-6}$. Beyond standard discrete OT, the framework supports general pairwise costs and serves as a scalable balanced-OT oracle for semi-discrete OT, Gromov--Wasserstein, unbalanced OT, and OT-based Flow Matching.

==> main_overview.tex <==

\begingroup\endlinechar=-1\definecolor{ink}{HTML}{3D3D3A}
\definecolor{muted}{HTML}{6E6E69}
\definecolor{border}{HTML}{D9D9D6}
\definecolor{flowgray}{HTML}{62645F}
\definecolor{badgegray}{HTML}{747A7A}
\definecolor{operatoraccent}{HTML}{3E7394}

\providecommand{\OverviewPaletteMode}{10}
\ifnum\OverviewPaletteMode=0
  \definecolor{sourcecolor}{HTML}{4E79A7}
  \definecolor{targetcolor}{HTML}{86B7B2}
  \definecolor{dualfcolor}{HTML}{4E79A7}
  \definecolor{dualgcolor}{HTML}{86B7B2}
  \definecolor{dualaccent}{HTML}{477986}
  \definecolor{candidatecell}{HTML}{F6C9C6}
  \definecolor{activecell}{HTML}{E36F64}
  \definecolor{newcell}{HTML}{F4A261}
\else
  \definecolor{sourcecolor}{HTML}{4E79A7}
  \definecolor{targetcolor}{HTML}{86B7B2}
  \definecolor{dualaccent}{HTML}{C65D4B}
  \definecolor{candidatecell}{HTML}{DCE8ED}
  \definecolor{activecell}{HTML}{5B8FB2}
  \definecolor{newcell}{HTML}{72AAA4}
  \ifcase\OverviewPaletteMode\relax
  \or
    \definecolor{dualfcolor}{HTML}{D96C5F}
    \definecolor{dualgcolor}{HTML}{D5A43B}
  \or
    \definecolor{dualfcolor}{HTML}{84758F}
    \definecolor{dualgcolor}{HTML}{B39A6B}
  \or
    \definecolor{dualfcolor}{HTML}{715F75}
    \definecolor{dualgcolor}{HTML}{A78F78}
  \or
    \definecolor{dualfcolor}{HTML}{747486}
    \definecolor{dualgcolor}{HTML}{9B9184}
  \or
    \definecolor{dualfcolor}{HTML}{8B8199}
    \definecolor{dualgcolor}{HTML}{A59A72}
  \or
    \definecolor{dualfcolor}{HTML}{F6DFD6}
    \definecolor{dualgcolor}{HTML}{F8B2A2}
  \or
    \definecolor{dualfcolor}{HTML}{F3BBB1}
    \definecolor{dualgcolor}{HTML}{EEC78A}
    \definecolor{candidatecell}{HTML}{E7F2F1}
    \definecolor{activecell}{HTML}{B8E5FA}
    \definecolor{newcell}{HTML}{B3DDCB}
  \or
    \definecolor{dualfcolor}{HTML}{F9A26F}
    \definecolor{dualgcolor}{HTML}{FEE199}
    \definecolor{candidatecell}{HTML}{E0EFF2}
    \definecolor{activecell}{HTML}{3C9BC9}
    \definecolor{newcell}{HTML}{65BDBA}
  \or
    \definecolor{dualfcolor}{HTML}{FFA288}
    \definecolor{dualgcolor}{HTML}{FFD47D}
    \definecolor{candidatecell}{HTML}{E4EDF5}
    \definecolor{activecell}{HTML}{84ADDC}
    \definecolor{newcell}{HTML}{6AD1A3}
  \or
    \definecolor{dualfcolor}{HTML}{F3BBB1}
    \definecolor{dualgcolor}{HTML}{FDCD94}
    \definecolor{candidatecell}{HTML}{E2F0F1}
    \definecolor{activecell}{HTML}{7FBDDA}
    \definecolor{newcell}{HTML}{8BCDB6}
  \fi
\fi

\colorlet{sourcecolor}{dualfcolor}
\colorlet{targetcolor}{dualgcolor}
\colorlet{dualftext}{dualfcolor!60!ink}
\colorlet{dualgtext}{dualgcolor!60!ink}

\tikzset{
  panel/.style={
    draw=border,
    rounded corners=1.8mm,
    line width=0.65pt,
  },
  badge/.style={
    fill=badgegray,
    text=white,
    rounded corners=0.7mm,
    minimum width=4.8mm,
    minimum height=4.8mm,
    inner sep=0pt,
    font=\bfseries\small,
  },
  paneltitle/.style={
    text=ink,
    font=\bfseries\normalsize,
    anchor=west,
  },
  steptitle/.style={
    font=\bfseries\small,
    text=ink,
    align=center,
  },
  annotation/.style={
    font=\footnotesize,
    text=muted,
    align=center,
  },
  flow/.style={
    -{Latex[length=2.3mm,width=1.5mm]},
    draw=flowgray,
    line width=0.8pt,
  },
  primaryflow/.style={
    -{Latex[length=2.3mm,width=1.5mm]},
    draw=flowgray,
    line width=0.9pt,
  },
  hierarchyup/.style={
    -{Latex[length=2.3mm,width=1.5mm]},
    draw=flowgray,
    line width=1.2pt,
  },
  hierarchydown/.style={
    -{Latex[length=2.3mm,width=1.5mm]},
    draw=flowgray,
    line width=1.2pt,
  },
  vectorframe/.style={
    draw=ink!62,
    rounded corners=0.45mm,
    line width=0.55pt,
  },
  supportgrid/.style={
    draw=ink!70,
    line width=0.46pt,
  },
  process/.style={
    draw=ink!45,
    rounded corners=1.2mm,
    line width=0.65pt,
    minimum height=1.15cm,
    align=center,
  },
  decision/.style={
    diamond,
    aspect=1.75,
    draw=ink!72,
    line width=0.7pt,
    inner xsep=1.0mm,
    inner ysep=0.8mm,
    align=center,
  },
      pics/active support grid/.style args={#1}{code={
    \fill[white] (0,0) rectangle ({5*#1},{5*#1});
        \foreach \cx/\cy in {0/4,2/4,1/3,2/2,0/1,3/1,4/0}
      \fill[activecell]
        ({\cx*#1},{\cy*#1})
        rectangle ({(\cx+1)*#1},{(\cy+1)*#1});
    \draw[supportgrid] (0,0) grid[step=#1] ({5*#1},{5*#1});
  }},
}

\def\LeftGain{0.35}
\def\AContentShift{0.20}
\def\AInteriorShiftY{0.30}
\def\APanelLeft{-0.025}
\def\APanelBottom{0.26}
\def\BPanelBottom{0.20}
\def\CPanelBottom{0.24}
\def\SharedGridCell{0.26}
\def\AOriginX{-\LeftGain}\def\AOriginY{0.00}
\def\AWidth{5.75}\def\AHeight{9.35}
\def\BOriginX{5.95}\def\BOriginY{5.08}
\def\BWidth{12.05}\def\BHeight{4.27}
\def\COriginX{5.95}\def\COriginY{0.00}
\def\CWidth{12.05}\def\CHeight{5.08}

\def\AHeaderX{0.22}\def\AHeaderY{8.95}
\def\ALevelLX{2.18}\def\ALevelLY{6.92}
\def\ALevelLmX{2.18}\def\ALevelLmY{5.10}
\def\ALevelZeroX{2.18}\def\ALevelZeroY{2.37}
\def\AHierarchyArrowsX{0}\def\AHierarchyArrowsY{0}
\def\AHierarchyArrowShiftX{0.44}
\def\AEllipsisShiftX{0.44}
\def\AFixedRightShiftX{-0.08}
\def\AFooterX{2.88}\def\AFooterY{1.18}

\def\BHeaderX{0.00}\def\BHeaderY{3.87}
\def\BDualShiftY{-0.08}
\def\BActiveGridShiftY{-0.10}
\def\BCoarseX{0.95}\def\BCoarseY{1.57}
\def\BPropagationX{4.80}\def\BPropagationY{1.57}
\def\BAssignmentX{7.51}\def\BAssignmentY{1.54}
\def\BActiveSupportX{10.10}\def\BActiveSupportY{1.55}

\def\CHeaderX{0.00}\def\CHeaderY{4.68}
\def\CActiveGridShiftY{-0.10}
\def\CActiveTitleShiftX{0.15}\def\CActiveTitleShiftY{-0.07}
\def\CActiveSupportX{0.20}\def\CActiveSupportY{2.27}
\def\CRestrictedSolveX{3.29}\def\CRestrictedSolveY{2.84}
\def\CSolveTitleY{0.94}
\def\CKKTX{5.97}\def\CKKTY{2.84}
\def\CDualPricingX{7.45}\def\CDualPricingY{2.22}
\def\CDualTitleShiftX{-0.30}\def\CDualTitleShiftY{0.04}
\def\CBudgetUpdateX{10.35}\def\CBudgetUpdateY{2.27}
\def\CBudgetGridShiftX{-0.23}\def\CBudgetGridShiftY{-0.16}
\def\CBudgetTitleShiftX{-0.15}\def\CBudgetTitleShiftY{0.07}
\def\COutputX{5.97}\def\COutputY{1.12}
\def\CFlowY{2.84}
\def\CRepeatY{0.45}
\def\CUpdateBracketY{4.15}
\def\CUpdateBracketDrop{0.18}
\def\CUpdateLabelY{4.53}

\endlinechar=13
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\small, text=ink}]

\begin{scope}[shift={(\AOriginX,\AOriginY)}, local bounding box=AModule]
    \path[panel] (\APanelLeft,\APanelBottom) rectangle (\AWidth,\AHeight);

    \begin{scope}[shift={(-\AContentShift,-\AInteriorShiftY)},
                local bounding box=AMovableContent]

    \begin{scope}[shift={(\AHeaderX,\AHeaderY)}, local bounding box=AHeader]
    \node[badge] at (0.38,\AInteriorShiftY) {A};
    \node[paneltitle] at (0.72,\AInteriorShiftY)
      {Hierarchy: \textcolor{operatoraccent}{\hierarchy}};
    \path[fill=sourcecolor] (1.12,-0.78) rectangle (1.43,-0.52);
    \node[annotation, anchor=west] at (1.50,-0.65) {source / $\mathcal S$};
    \path[fill=targetcolor] (3.18,-0.78) rectangle (3.49,-0.52);
    \node[annotation, anchor=west] at (3.56,-0.65) {target / $\mathcal D$};
  \end{scope}

    \begin{scope}[shift={(\ALevelLX,\ALevelLY)}, local bounding box=ALevelL]
    \node[anchor=east] at (-0.08,0.75) {$\mathcal S^{(L)}$};
    \path[vectorframe] (0,0.57) rectangle (2.25,0.92);
    \path[fill=sourcecolor] (0,0.57) rectangle (0.51,0.92);
    \node[anchor=east] at (-0.08,0.18) {$\mathcal D^{(L)}$};
    \path[vectorframe] (0,0) rectangle (2.25,0.35);
    \path[fill=targetcolor] (0,0) rectangle (0.51,0.35);
  \end{scope}

    \begin{scope}[shift={(\ALevelLmX,\ALevelLmY)}, local bounding box=ALevelLm]
    \node[anchor=east] at (-0.08,0.75) {$\mathcal S^{(L-1)}$};
    \path[vectorframe] (0,0.57) rectangle (2.25,0.92);
    \path[fill=sourcecolor] (0,0.57) rectangle (1.51,0.92);
    \node[anchor=east] at (-0.08,0.18) {$\mathcal D^{(L-1)}$};
    \path[vectorframe] (0,0) rectangle (2.25,0.35);
    \path[fill=targetcolor] (0,0) rectangle (0.87,0.35);
  \end{scope}

    \begin{scope}[shift={(\ALevelZeroX,\ALevelZeroY)}, local bounding box=ALevelZero]
    \node[anchor=east] at (-0.08,0.75) {$\mathcal S^{(0)}$};
    \path[vectorframe, fill=sourcecolor] (0,0.57) rectangle (2.25,0.92);
    \node[anchor=east] at (-0.08,0.18) {$\mathcal D^{(0)}$};
    \path[vectorframe, fill=targetcolor] (0,0) rectangle (2.25,0.35);
  \end{scope}

    \begin{scope}[shift={(\AHierarchyArrowsX,\AHierarchyArrowsY)},
                local bounding box=AHierarchyLeft]
    \node[font=\Large, text=ink]
      at ({2.83+\AEllipsisShiftX},4.20) {$\vdots$};
    \draw[hierarchyup]
      ({0.43+\AHierarchyArrowShiftX},2.15)
      -- ({0.43+\AHierarchyArrowShiftX},7.98);
    \node[annotation, rotate=90, text=ink]
      at ({0.17+\AHierarchyArrowShiftX},5.06)
      {construct hierarchy};
  \end{scope}

    \begin{scope}[shift={(\AFooterX,\AFooterY)}, local bounding box=AFooter]
    \node[annotation] at (0,0) {\textbf{Recursive random subsampling}};
  \end{scope}
  \end{scope}

    \begin{scope}[shift={(\AFixedRightShiftX,-\AInteriorShiftY)},
                local bounding box=AFixedRight]
    \draw[hierarchydown] (5.28,7.98) -- (5.28,2.15);
    \node[annotation, rotate=-90, text=ink] at (5.53,5.06)
      {solve coarse to fine};
  \end{scope}
\end{scope}

\begin{scope}[shift={(\BOriginX,\BOriginY)}, local bounding box=BModule]
  \path[panel] (-\LeftGain,\BPanelBottom)
    rectangle (\BWidth,\BHeight);

    \begin{scope}[shift={(\BHeaderX,\BHeaderY)}, local bounding box=BHeader]
    \node[badge] at ({0.38-\LeftGain},0) {B};
\node[paneltitle] at ({0.72-\LeftGain},0)
  {\textcolor{dualaccent}{Dual}-Guided Initialization: \textcolor{operatoraccent}{\warmstart}};
    \node[annotation, anchor=east] at (11.73,0)
      {level $\ell+1\ \rightarrow\ \ell$};
  \end{scope}

    \begin{scope}[shift={(\BCoarseX,{\BCoarseY+\BDualShiftY})},
                local bounding box=BCoarse]
    \node[anchor=east, font=\footnotesize] at (-0.10,0.75)
      {$\mathbf f^{(\ell+1)}$};
    \path[vectorframe, densely dashed, draw=dualftext!70]
      (0,0.57) rectangle (1.40,0.92);
    \path[fill=dualfcolor, opacity=0.22] (0,0.57) rectangle (0.65,0.92);
    \node[anchor=east, font=\footnotesize] at (-0.10,0.18)
      {$\mathbf g^{(\ell+1)}$};
    \path[vectorframe, fill=dualgcolor] (0,0) rectangle (1.40,0.35);
    \coordinate (BCoarseEastG) at (1.40,0.18);
    \coordinate (BPropagationBranch) at (1.60,0.18);
  \end{scope}

    \begin{scope}[shift={(\BPropagationX,{\BPropagationY+\BDualShiftY})},
                local bounding box=BPropagation]
    \begin{scope}[shift={(0.40,0)}, local bounding box=BPropagationBody]
    \node[anchor=east, font=\footnotesize] at (-0.10,0.75)
      {$\mathbf f^{(\ell)}$};
    \path[vectorframe, fill=dualfcolor] (0,0.57) rectangle (1.40,0.92);
    \node[anchor=east, font=\footnotesize] at (-0.10,0.18)
      {$\mathbf g^{(\ell)}$};
    \path[vectorframe, fill=dualgcolor] (0,0) rectangle (1.40,0.35);
    \coordinate (BPropagationIngressF) at (-0.90,0.75);
    \coordinate (BPropagationIngressG) at (-0.90,0.18);
    \coordinate (BPropagationFlowStart) at (1.70,0.47);
    \end{scope}
  \end{scope}

    \draw[draw=flowgray, line width=0.85pt]
    (BCoarseEastG) -- (BPropagationBranch);
  \draw[-{Latex[length=2.1mm,width=1.4mm]},
        draw=flowgray, line width=0.85pt]
    (BPropagationBranch) -- node[annotation, above, pos=0.45] {inherit}
    (BPropagationIngressG);
  \draw[-{Latex[length=2.1mm,width=1.4mm]},
        draw=flowgray, line width=0.85pt, rounded corners=1mm]
    (BPropagationBranch) -- (BPropagationBranch |- BPropagationIngressF)
    -- node[annotation, above, pos=0.45] {$c$-transform}
    (BPropagationIngressF);
  \node[steptitle]
    at ($(BPropagationBranch)!0.5!(BPropagationIngressF)
          +(0,{1.165-\BDualShiftY})$)
    {\textcolor{dualaccent}{Dual} propagation};
  \node[annotation, text=ink]
    at ($(BPropagationBranch)!0.5!(BPropagationIngressG)
          +(0,{-0.85-\BDualShiftY})$)
    {$f_i^{(\ell)}\leftarrow\min_j(c_{ij}-g_j^{(\ell)})$};

    \begin{scope}[shift={(\BAssignmentX,\BAssignmentY)},
                local bounding box=BAssignment]
    \node[steptitle] at (0.95,1.66)
      {\textcolor{dualaccent}{Dual} assignment};

    \begin{scope}[shift={(0.40,0)}, local bounding box=BAssignmentBody]
    \fill[dualfcolor] ({-\SharedGridCell-0.12},0)
      rectangle (-0.12,{5*\SharedGridCell});
    \draw[supportgrid] ({-\SharedGridCell-0.12},0)
      rectangle (-0.12,{5*\SharedGridCell});
    \foreach \kk in {1,...,4}
      \draw[supportgrid] ({-\SharedGridCell-0.12},{\kk*\SharedGridCell})
        -- (-0.12,{\kk*\SharedGridCell});
    \node[annotation, text=dualftext] at (-0.58,1.08) {$\mathbf f$};

    \fill[white] (0,0)
      rectangle ({5*\SharedGridCell},{5*\SharedGridCell});
        \foreach \cx/\cy in {0/4,2/4,1/3,3/3,2/2,4/2,0/1,3/1,1/0,4/0}
      \fill[candidatecell]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
    \draw[supportgrid] (0,0) grid[step=\SharedGridCell]
      ({5*\SharedGridCell},{5*\SharedGridCell});
    \fill[dualgcolor] (0,{-\SharedGridCell-0.12})
      rectangle ({5*\SharedGridCell},-0.12);
    \draw[supportgrid] (0,{-\SharedGridCell-0.12})
      rectangle ({5*\SharedGridCell},-0.12);
    \foreach \kk in {1,...,4}
      \draw[supportgrid] ({\kk*\SharedGridCell},{-\SharedGridCell-0.12})
        -- ({\kk*\SharedGridCell},-0.12);
    \node[annotation, text=dualgtext] at (1.52,-0.25) {$\mathbf g$};
    \node[annotation] at (0.55,-0.68)
      {$\mathrm{top}\text{-}\kappa\quad f_i^{(\ell)}+g_j^{(\ell)}-c_{ij}$};
    \coordinate (BAssignmentWest) at (-0.44,0.50);
    \coordinate (BAssignmentEast) at (1.65,0.66);
    \end{scope}
  \end{scope}

    \begin{scope}[shift={(\BActiveSupportX,\BActiveSupportY)},
                local bounding box=BActiveSupport]
    \node[steptitle] at (0.65,1.65) { };
        \begin{scope}[shift={(0,\BActiveGridShiftY)}]
      \pic {active support grid=\SharedGridCell};
    \end{scope}
    \node[annotation, text=ink] at (0.65,-0.45)
      {$\mathcal N_{0}$};
    \coordinate (BActiveSupportWest) at (-0.25,0.65);
  \end{scope}

  \draw[flow] (BPropagationFlowStart)
    -- (BAssignmentWest |- BPropagationFlowStart);
  \draw[primaryflow] (BAssignmentEast)
    -- (BActiveSupportWest |- BAssignmentEast);
\end{scope}

\begin{scope}[shift={(\COriginX,\COriginY)}, local bounding box=CModule]
  \path[panel] (-\LeftGain,\CPanelBottom)
    rectangle (\CWidth,\CHeight);

    \begin{scope}[shift={(\CHeaderX,\CHeaderY)}, local bounding box=CHeader]
    \node[badge] at ({0.38-\LeftGain},0) {C};
\node[paneltitle] at ({0.72-\LeftGain},0)
  {\textcolor{dualaccent}{Dual}-Guided Refinement};
  \end{scope}

    \begin{scope}[shift={(\CActiveSupportX,\CActiveSupportY)},
                local bounding box=CActiveSupport]
    \node[steptitle]
            at ({0.55+\CActiveTitleShiftX},{1.59+\CActiveTitleShiftY}){$\mathcal N_t$};
    \begin{scope}[shift={(0,\CActiveGridShiftY)}]
      \pic {active support grid=\SharedGridCell};
      \coordinate (CActiveSupportEast)
        at ({5*\SharedGridCell+0.10},0.64);
      \coordinate (CActiveSupportBottom) at ({2.5*\SharedGridCell},0);
    \end{scope}
  \end{scope}

    \begin{scope}[shift={(\CRestrictedSolveX,\CRestrictedSolveY)},
                local bounding box=CRestrictedSolve]
    \node[steptitle, text=operatoraccent] at (0,\CSolveTitleY) {\solve};
    \node[process, minimum width=2.10cm] (solve) at (0,0)
      {\textbf{Restricted solve}\\[2pt]
       $\mathcal Z_t=(\mathbf x,\mathbf f,\mathbf g)$};
  \end{scope}

    \begin{scope}[shift={(\CKKTX,\CKKTY)}, local bounding box=CKKT]
    \node[decision, font=\footnotesize, inner xsep=0.6mm]
      (kktcheck) at (0,0) {$\kkt\leq\varepsilon$?};
  \end{scope}

    \begin{scope}[shift={(\CDualPricingX,\CDualPricingY)},
                local bounding box=CDualPricing]
    \node[steptitle]
      at ({0.45+\CDualTitleShiftX},{1.56+\CDualTitleShiftY})
            {\textcolor{dualaccent}{Dual}-violation detection};

    \begin{scope}[shift={(0.50,0)}, local bounding box=CDualPricingBody]
    \fill[dualfcolor] ({-\SharedGridCell-0.12},0)
      rectangle (-0.12,{5*\SharedGridCell});
    \draw[supportgrid] ({-\SharedGridCell-0.12},0)
      rectangle (-0.12,{5*\SharedGridCell});
    \foreach \kk in {1,...,4}
      \draw[supportgrid] ({-\SharedGridCell-0.12},{\kk*\SharedGridCell})
        -- (-0.12,{\kk*\SharedGridCell});
    \node[annotation, text=dualftext] at (-0.58,1.08) {$\mathbf f$};

    \fill[white] (0,0)
      rectangle ({5*\SharedGridCell},{5*\SharedGridCell});
        \foreach \cx/\cy in {4/3,0/2,3/0}
      \fill[newcell]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
    \draw[supportgrid] (0,0) grid[step=\SharedGridCell]
      ({5*\SharedGridCell},{5*\SharedGridCell});
    \fill[dualgcolor] (0,{-\SharedGridCell-0.12})
      rectangle ({5*\SharedGridCell},-0.12);
    \draw[supportgrid] (0,{-\SharedGridCell-0.12})
      rectangle ({5*\SharedGridCell},-0.12);
    \foreach \kk in {1,...,4}
      \draw[supportgrid] ({\kk*\SharedGridCell},{-\SharedGridCell-0.12})
        -- ({\kk*\SharedGridCell},-0.12);
    \node[annotation, text=dualgtext] at (1.52,-0.25) {$\mathbf g$};
        \node[annotation] at (0.85,-0.64) {$\mathrm{top}\text{-}\kappa\quad f_i+g_j-c_{ij}>0$};
    \coordinate (CDualPricingWest) at (-0.37,0.60);
    \coordinate (CDualPricingEast) at (1.60,0.64);
    \end{scope}
  \end{scope}

    \begin{scope}[shift={(\CBudgetUpdateX,\CBudgetUpdateY)},
                local bounding box=CBudgetUpdate]
    \node[steptitle]
      at ({0.45+\CBudgetTitleShiftX},{1.45+\CBudgetTitleShiftY})
      {Budgeted pruning};
    \begin{scope}[shift={(\CBudgetGridShiftX,\CBudgetGridShiftY)}]
    \fill[white] (0,0)
      rectangle ({5*\SharedGridCell},{5*\SharedGridCell});
        \foreach \cx/\cy in {0/4,1/3,2/2,3/1}
      \fill[activecell]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
        \foreach \cx/\cy in {4/3,0/2,3/0}
      \fill[newcell]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
        \foreach \cx/\cy in {2/4,0/1,4/0}
      \fill[activecell, opacity=0.18]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
    \draw[supportgrid] (0,0) grid[step=\SharedGridCell]
      ({5*\SharedGridCell},{5*\SharedGridCell});
    \foreach \cx/\cy in {2/4,0/1,4/0}
      \draw[draw=activecell!80!black, densely dashed, line width=0.55pt]
        ({\cx*\SharedGridCell},{\cy*\SharedGridCell})
        rectangle
        ({(\cx+1)*\SharedGridCell},{(\cy+1)*\SharedGridCell});
    \coordinate (CBudgetUpdateWest) at (-0.20,0.59);
    \coordinate (CBudgetUpdateBottom) at ({2.5*\SharedGridCell},-0.15);
    \end{scope}
  \end{scope}

  \coordinate (CUpdateBracketLeft)
    at ({\CDualPricingX-0.35},\CUpdateBracketY);
  \coordinate (CUpdateBracketRight)
    at ({\CBudgetUpdateX+1.15},\CUpdateBracketY);
  \coordinate (CUpdateBracketMid)
    at ($(CUpdateBracketLeft)!0.5!(CUpdateBracketRight)$);
  \draw[draw=flowgray, line width=0.65pt]
    ($(CUpdateBracketLeft)+(0,-\CUpdateBracketDrop)$)
    -- (CUpdateBracketLeft)
    -- (CUpdateBracketRight)
    -- ($(CUpdateBracketRight)+(0,-\CUpdateBracketDrop)$);
  \draw[draw=flowgray, line width=0.65pt]
    (CUpdateBracketMid) -- (CUpdateBracketMid |- 0,4.36);
  \node[steptitle, text=operatoraccent]
    at (CUpdateBracketMid |- 0,\CUpdateLabelY) {\update};

    \begin{scope}[shift={(\COutputX,\COutputY)}, local bounding box=COutput]
    \node[process, minimum width=2.35cm,
          minimum height=0.92cm] (exact) at (0,0)
      {\textbf{Output}\\[-1pt]$\mathcal Z=(\mathbf x,\mathbf f,\mathbf g)$};
  \end{scope}

    \coordinate (CFlowLine) at (0,\CFlowY);
  \draw[flow]
    (CActiveSupportEast |- CFlowLine)
    -- (solve.west |- CFlowLine);
  \draw[flow]
    (solve.east |- CFlowLine)
    -- (kktcheck.west |- CFlowLine);
  \draw[primaryflow]
    (kktcheck.east |- CFlowLine)
    -- node[annotation, below, text=flowgray, pos=0.20] {No}
    (CDualPricingWest |- CFlowLine);
  \draw[flow]
    (CDualPricingEast |- CFlowLine)
    -- (CBudgetUpdateWest |- CFlowLine);
  \draw[flow] (kktcheck.south)
    -- node[annotation, right] {Yes} (exact.north);
  \coordinate (CRepeatBaseline) at (0,\CRepeatY);
  \coordinate (CRepeatLeft)
    at (CActiveSupportBottom |- CRepeatBaseline);
  \coordinate (CRepeatRight) at (CBudgetUpdateBottom |- CRepeatLeft);
  \draw[primaryflow, rounded corners=1.4mm]
    (CBudgetUpdateBottom) -- (CRepeatRight)
    -- (CRepeatLeft) -- (CActiveSupportBottom);
\end{scope}

\end{tikzpicture}
\endgroup

